Traversing hyperplane arrangements with an affine objective

We give geometric constructions of directed acyclic graphs on the chambers of a locally finite affine hyperplane arrangement. Fix a nonconstant affine objective. At each chamber where it is bounded above, a choice of flag based at the optimal face determines $2^r-1$ outgoing edges, where $r$ is the codimension of that face. The optimal value of the objective weakly increases on each step, but not always strictly. Nevertheless, we show that every infinite directed walk in these graphs eventually reaches a chamber where the optimal value exceeds its starting value. Additionally, we show that if an affine objective is bounded above on a closed face of a locally finite affine hyperplane arrangement, then the supremum is attained, and the optimizer set is again a closed face, generalizing the classical result for polyhedra.

==> figures/attainment_fixed_segment.tikz <==
\begin{tikzpicture}[line cap=round, line join=round, >={Stealth[length=7pt,width=8pt]},
  boundary/.style={draw=blue!68!black,line width=1.35pt},
  support/.style={draw=orange!85!black,line width=0.85pt,dash pattern=on 1.0pt off 2.6pt},
  guide/.style={draw=black!40,line width=0.85pt,dash pattern=on 1.0pt off 2.6pt},
  point/.style={circle,fill=black,inner sep=1.15pt},
  hit/.style={circle,fill=orange!85!black,inner sep=1.35pt}]
  \coordinate (P) at (0,-0.90);
  \coordinate (S) at (0,2.05);
  \coordinate (Intersection) at (0,0.63);
  \coordinate (Z) at (3.20,1.10);
  \coordinate (Xn) at ($(S)!1.52!(Z)$);
  \coordinate (Bend) at ($(Intersection)!0.55!(Z)$);
  \coordinate (Tail) at ($(Intersection)!1.8125!(Z)$);
  \coordinate (Left) at (-0.55,-1.00);

  \fill[blue!9] (-0.55,-1.30) -- (5.80,-1.30) -- (Tail) -- (Bend) -- (Left) -- cycle;
  \node[blue!65!black] at (5.12,-0.72) {$C$};
  \draw[boundary] (Left) -- (Bend) -- (Tail);
  \draw[support] ($(Intersection)!-0.15!(Z)$) -- (Tail);
  \node[orange!80!black,above] at ($(Intersection)!0.32!(Z)$) {$H_n$};

  \draw[guide] (-0.35,2.05) -- (5.80,2.05) node[right,black] {$\omega=0$};
  \draw[black!65,dashed] (Xn) -- (S);
  \draw[orange!85!black,line width=2.0pt] (P) -- (S);
  \draw[->,black!58,line width=0.7pt] (-0.74,-0.95) -- (-0.74,-0.32) node[left] {$e$};

  \node[point,label=right:$p$] at (P) {};
  \node[hit] at (Intersection) {};
  \node[hit,label=above right:$z_n$] at (Z) {};
  \node[point,label=below right:$x_n$] at (Xn) {};
  \node[hit,label=above left:$s$] at (S) {};
\end{tikzpicture}


==> figures/flag_choice_perturbations.tikz <==
\begin{tikzpicture}[
  scale=1.0,
  line cap=round,
  line join=round,
  >={Stealth[length=6pt,width=7pt]},
  arrangement/.style={draw=gray!72,line width=0.75pt},
  start/.style={fill=blue!30,opacity=0.82},
  flagface/.style={draw=blue!70!black,line width=1.65pt},
  perturb/.style={draw=orange!85!black,line width=0.55pt},
  sourcepoint/.style={fill=black,draw=white,line width=0.35pt},
  targetpoint/.style={fill=orange!85!black,draw=white,line width=0.35pt},
  paneltitle/.style={font=\small},
  pointlabel/.style={font=\scriptsize,inner sep=1.2pt}
]

\newcommand{\flagchoicepanel}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \def\R{2.05}
    \def\L{2.34}
    \path[start] (0,0) -- (180:\R) arc[start angle=180,end angle=270,radius=\R] -- cycle;
    \draw[arrangement] (-\L,0) -- (\L,0);
    \draw[arrangement] (0,\L) -- (0,-\L);
    \draw[arrangement] (-2.03,1.17) -- (2.03,-1.17);
    \draw[arrangement] (-1.65,1.65) -- (1.65,-1.65);
    \draw[arrangement] (-1.17,2.03) -- (1.17,-2.03);
    #3
    \filldraw[sourcepoint] #4
  \end{scope}
}

\flagchoicepanel{-2.85}{0}{%
  \draw[flagface] (0,0) -- (-2.05,0);
  \node[paneltitle] at (0,2.55) {$F_1=\{(x_1,0):x_1<0\}$};
  \draw[perturb] (0,0) -- (-1.13,-0.27);
  \draw[perturb] (0,0) -- (-1.13,0.27);
  \draw[perturb] (0,0) -- (1.13,-0.27);
  \draw[perturb] (0,0) -- (1.13,0.27);
  \filldraw[targetpoint] (-1.13,0.27) circle (0.055) node[above left=0pt,pointlabel] {$(-,+)$};
  \filldraw[targetpoint] (1.13,-0.27) circle (0.055) node[below right=0pt,pointlabel] {$(+,-)$};
  \filldraw[targetpoint] (1.13,0.27) circle (0.055) node[above right=0pt,pointlabel] {$(-,-)$};
}{%
  (-1.13,-0.27) circle (0.06) node[below left=0pt,pointlabel] {$(+,+)$};
}

\flagchoicepanel{2.85}{0}{%
  \draw[flagface] (0,0) -- (0,-2.05);
  \node[paneltitle] at (0,2.55) {$F_1=\{(0,x_2):x_2<0\}$};
  \draw[perturb] (0,0) -- (-0.27,-1.13);
  \draw[perturb] (0,0) -- (0.27,-1.13);
  \draw[perturb] (0,0) -- (-0.27,1.13);
  \draw[perturb] (0,0) -- (0.27,1.13);
  \filldraw[targetpoint] (0.27,-1.13) circle (0.055) node[below right=0pt,pointlabel] {$(-,+)$};
  \filldraw[targetpoint] (-0.27,1.13) circle (0.055) node[above left=0pt,pointlabel] {$(+,-)$};
  \filldraw[targetpoint] (0.27,1.13) circle (0.055) node[above right=0pt,pointlabel] {$(-,-)$};
}{%
  (-0.27,-1.13) circle (0.06) node[below left=0pt,pointlabel] {$(+,+)$};
}

\end{tikzpicture}


==> figures/frame_vertex_figure.tikz <==
\begin{tikzpicture}[
  scale=1.15,
  line cap=round,
  line join=round,
  >={Stealth[length=5pt,width=6pt]},
  boundary/.style={draw=black!72,line width=0.85pt},
  objective/.style={draw=gray!68,line width=0.7pt},
  level/.style={draw=orange!85!black,dashed,line width=0.8pt},
  newslice/.style={draw=orange!85!black,line width=1.4pt},
  point/.style={circle,fill=black!72,inner sep=1.15pt},
  chosen/.style={circle,fill=blue!70!black,inner sep=1.6pt}
]
  \coordinate (p) at (0,1.25);
  \coordinate (q) at (-1,0.625);
  \coordinate (r) at (1.2,0.05);
  \coordinate (s) at (0.2,-0.92);
  \coordinate (t) at (-1.4,-0.45);

  \path[fill=blue!12, boundary] (p) -- (q) -- (t) -- (s) -- (r) -- cycle;
  \draw[->,objective] (-1.75,-0.64) -- (-1.75,0.96)
    node[left=2pt] {$\varphi$};
  \node at (-0.08,-0.07) {$P$};
  \node[chosen,label={[text=blue!70!black]above:$p$}] at (p) {};
  \node[point,label=above left:$q$] at (q) {};
  \node[point] at (r) {};
  \node[point] at (s) {};
  \node[point] at (t) {};

  \draw[->,objective] (1.62,0.55) -- (2.57,0.55);

  \begin{scope}[shift={(5.9,1.25)}]
    \coordinate (origin) at (0,0);
    \coordinate (qDirection) at (-1,-0.625);
    \coordinate (leftEndpoint) at (-1.6,-1);
    \coordinate (rightEndpoint) at (1,-1);
    \coordinate (leftRayEnd) at (-2.32,-1.45);
    \coordinate (rightRayEnd) at (1.45,-1.45);

    \path[fill=blue!12] (origin) -- (leftRayEnd) -- (rightRayEnd) -- cycle;
    \draw[->,boundary] (origin) -- (leftRayEnd);
    \draw[->,boundary] (origin) -- (rightRayEnd);
    \draw[level] (-1.92,-1) -- (1.38,-1)
      node[right=3pt,text=orange!85!black] {$\varphi=-1$};
    \draw[newslice] (leftEndpoint) -- (rightEndpoint);

    \node[point,label=above:$0$] at (origin) {};
    \node[point,label=above left:$q-p$] at (qDirection) {};
    \draw[objective] (leftEndpoint) -- (-1.6,-1.78);
    \fill[orange!85!black] (leftEndpoint) circle[radius=1.5pt];
    \fill[orange!85!black] (rightEndpoint) circle[radius=1.5pt];
    \node[below=1pt] at (-1.6,-1.78)
      {$\dfrac{q-p}{\varphi(p)-\varphi(q)}$};
  \end{scope}
\end{tikzpicture}


==> figures/nonpolyhedral_chamber.tikz <==
\begin{tikzpicture}[x=0.98cm,y=1.05cm,line cap=round,line join=round,
  boundary/.style={draw=blue!68!black,line width=1.35pt},
  wall/.style={draw=orange!80!black,line width=0.55pt,dash pattern=on 1.1pt off 2.7pt},
  point/.style={circle,fill=black,inner sep=1.0pt},
  smalllabel/.style={font=\scriptsize,inner sep=2pt}]
  \foreach \n in {0,...,7}
    \coordinate (q\n) at (\n,{sqrt(\n)});

  \begin{scope}
    \clip (-0.48,-0.60) rectangle (6.65,3.85);
    \fill[blue!10] (-0.48,-0.65) -- (7,-0.65) -- (q7)
      \foreach \n in {6,...,0} { -- (q\n) } -- (-0.48,-0.48) -- cycle;
    \foreach \n in {0,...,6} {
      \pgfmathsetmacro{\slope}{1/(sqrt(\n+1)+sqrt(\n))}
      \pgfmathsetmacro{\intercept}{sqrt(\n)-\n*\slope}
      \draw[wall] (-0.48,{\intercept-0.48*\slope}) -- (6.65,{\intercept+6.65*\slope});
    }
    \draw[boundary] (-0.48,-0.48) -- (q0) \foreach \n in {1,...,7} { -- (q\n) };
    \foreach \n in {0,...,6} \node[point] at (q\n) {};
  \end{scope}
  \node[smalllabel,below right] at (q0) {$q_0$};
  \node[smalllabel,below right] at (q1) {$q_1$};
  \node[smalllabel,below right] at (q4) {$q_4$};
\end{tikzpicture}


==> figures/traversal_example.tikz <==
\begin{tikzpicture}[scale=0.94, line cap=round, line join=round, >={Stealth[length=7pt,width=8pt]}]
  \path[fill=orange!28] (0,0) -- (0:4.050) arc[start angle=0, end angle=90, radius=4.050] -- cycle;
  \path[fill=orange!28] (0,0) -- (90:4.050) arc[start angle=90, end angle=120, radius=4.050] -- cycle;
  \path[fill=orange!28] (0,0) -- (120:4.050) arc[start angle=120, end angle=135, radius=4.050] -- cycle;
  \path[fill=blue!12] (0,0) -- (135:4.050) arc[start angle=135, end angle=150, radius=4.050] -- cycle;
  \path[fill=blue!12] (0,0) -- (150:4.050) arc[start angle=150, end angle=180, radius=4.050] -- cycle;
  \path[fill=blue!12] (0,0) -- (180:4.050) arc[start angle=180, end angle=270, radius=4.050] -- cycle;
  \path[fill=blue!12] (0,0) -- (270:4.050) arc[start angle=270, end angle=300, radius=4.050] -- cycle;
  \path[fill=blue!12] (0,0) -- (300:4.050) arc[start angle=300, end angle=315, radius=4.050] -- cycle;
  \path[fill=orange!28] (0,0) -- (315:4.050) arc[start angle=315, end angle=330, radius=4.050] -- cycle;
  \path[fill=orange!28] (0,0) -- (330:4.050) arc[start angle=330, end angle=360, radius=4.050] -- cycle;
  \path[fill=blue!32, opacity=0.75] (0,0) -- (180:4.050) arc[start angle=180, end angle=270, radius=4.050] -- cycle;
  \draw[draw=gray!78, line width=0.9pt] (-4.600, 0.000) -- (4.600, 0.000);
  \draw[draw=gray!78, line width=0.9pt] (-3.984, 2.300) -- (3.984, -2.300);
  \draw[draw=gray!78, line width=0.9pt] (-3.253, 3.253) -- (3.253, -3.253);
  \draw[draw=gray!78, line width=0.9pt] (-2.300, 3.984) -- (2.300, -3.984);
  \draw[draw=gray!78, line width=0.9pt] (0.000, 4.600) -- (0.000, -4.600);
  \draw[draw=orange!90!black, line width=1.0pt, dotted, postaction={decorate}, decoration={markings, mark=at position 0.95 with {\arrow{Stealth[length=7pt,width=8pt]}}}] (225:4.600) -- (45:4.600);
  \draw[->, draw=black!75, line width=0.9pt] (-1.770, -1.770) -- (-2.418, 0.648);
  \draw[->, draw=black!75, line width=0.9pt] (-1.770, -1.770) -- (1.860, 1.675);
  \draw[->, draw=black!75, line width=0.9pt] (-1.770, -1.770) -- (2.418, -0.648);
  \draw[->, draw=black!75, line width=0.9pt] (-2.418, 0.648) -- (-1.986, 1.524);
  \draw[->, draw=black!75, line width=0.9pt] (-2.418, 0.648) -- (1.986, -1.524);
  \draw[->, draw=black!75, line width=0.9pt] (-2.418, 0.648) -- (2.418, -0.648);
  \draw[->, draw=black!75, line width=0.9pt] (-1.986, 1.524) -- (-1.524, 1.986);
  \filldraw[fill=black, draw=white, line width=0.4pt] (-1.770, -1.770) circle (0.075);
  \filldraw[fill=black, draw=white, line width=0.4pt] (-2.418, 0.648) circle (0.075);
  \filldraw[fill=black, draw=white, line width=0.4pt] (1.860, 1.675) circle (0.075);
  \filldraw[fill=black, draw=white, line width=0.4pt] (2.418, -0.648) circle (0.075);
  \filldraw[fill=black, draw=white, line width=0.4pt] (-1.986, 1.524) circle (0.075);
  \filldraw[fill=black, draw=white, line width=0.4pt] (1.986, -1.524) circle (0.075);
  \filldraw[fill=black, draw=white, line width=0.4pt] (-1.524, 1.986) circle (0.075);
\end{tikzpicture}


==> figures/two_dimensional_score.tikz <==
\begin{tikzpicture}[scale=1.0, line cap=round, line join=round, >={Stealth[length=7pt,width=8pt]},
  chamber/.style={fill=blue!12},
  arrangement/.style={draw=gray!72,line width=0.8pt},
  ray/.style={draw=black!72,line width=0.9pt},
  chosenray/.style={draw=blue!70!black,line width=1.35pt},
  slice/.style={draw=orange!85!black,line width=1.25pt},
  tangent/.style={draw=blue!70!black,line width=1.55pt},
  stretch/.style={draw=red!75!black,line width=1.35pt},
  point/.style={circle,fill=black,inner sep=1.15pt},
  chosenpoint/.style={circle,fill=blue!70!black,inner sep=1.55pt}]
  \coordinate (O) at (0,0);
  \coordinate (p) at (-1.45,0);
  \coordinate (q) at (0,-1.45);
  \coordinate (r) at (150:{1.45/(cos(30)-sin(30))});
  \coordinate (xext) at (-3.55,0);
  \coordinate (yext) at (0,-3.55);

  \path[chamber] (O)--(180:3.55) arc[start angle=180,end angle=270,radius=3.55] -- cycle;

  \draw[arrangement] (-3.95,0) -- (3.95,0);
  \draw[arrangement] (0,3.95) -- (0,-3.95);
  \draw[arrangement] (150:3.98) -- (-30:3.98);
  \draw[arrangement] (-2.79,2.79) -- (2.79,-2.79);
  \draw[arrangement] (-1.98,3.42) -- (1.98,-3.42);

  \draw[ray] (O)--(yext);
  \draw[chosenray] (O)--(xext) node[above left=2pt] {$F_1=\R_{>0}p$};
  \node[black!70] at (-1.42,-1.72) {$\mathfrak c_0$};

  \draw[slice] (p)--(q);
  \node[orange!85!black] at (-1.82,-1.16) {$\overline{\mathfrak c_0}\cap\{\omega=-1\}$};

  \draw[->,stretch] (p)--(r);

  \node[point] at (q) {};
  \node[anchor=west] at (-0.09,-1.70) {$p+v$};
  \node[point] at (r) {};
  \node[above left=3pt] at (r) {$p-tv$};
  \node[chosenpoint] at (p) {};
  \node[above=3pt] at (p) {$p$};
\end{tikzpicture}


==> figures/two_intermediate_faces.tikz <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  >={Stealth[length=6pt,width=7pt]},
  chamber/.style={fill=blue!12},
  ray/.style={draw=black!72,line width=0.9pt},
  chosenray/.style={draw=blue!70!black,line width=1.25pt},
  generator/.style={draw=orange!85!black,line width=1.4pt},
  normal/.style={draw=red!75!black,line width=1.25pt},
  component/.style={draw=orange!85!black,dashed,line width=0.8pt},
  unitcircle/.style={draw=gray!60,densely dotted,line width=0.7pt},
  point/.style={circle,fill=black,inner sep=1.1pt}
]
  % All three generators have unit length, drawn at a common scale of 1.75.
  % The two examples distinguish positivity of b from the unrestricted sign of a.
  \foreach \shift/\angle/\side in {0/55/right,7.2/125/left}{
    \begin{scope}[xshift=\shift cm]
      \coordinate (O) at (0,0);
      \coordinate (U) at (1.75,0);
      \coordinate (V) at (1.75,1.75);
      \coordinate (W) at (\angle:1.75);
      \coordinate (A) at ({1.75*cos(\angle)},0);

      \path[chamber] (O) -- (3.2,0)
        arc[start angle=0,end angle=\angle,radius=3.2] -- cycle;
      \draw[gray!55,line width=0.65pt] (-1.95,0) -- (3.45,0);
      \draw[unitcircle] (1.75,0)
        arc[start angle=0,end angle=180,radius=1.75];
      \draw[ray] (O) -- (\angle:3.35)
        node[above=3pt] {$R_F(H')$};
      \draw[chosenray] (O) -- (3.45,0)
        node[below=5pt] {$R_F(H)$};

      \draw[component] (A) -- (W)
        node[pos=0.65,\side=3pt,orange!85!black] {$b v$};
      \draw[->,chosenray,line width=1.55pt] (O) -- (U)
        node[below=5pt,blue!70!black] {$u$};
      \draw[->,normal] (U) -- (V)
        node[above=4pt,red!75!black] {$v$};
      \draw[->,generator] (O) -- (W);
      \ifnum\angle<90
        \node[above left=2pt,orange!85!black] at (W) {$w$};
      \else
        \node[above right=2pt,orange!85!black] at (W) {$w$};
      \fi

      \draw[gray!70,line width=0.7pt] (1.94,0) -- (1.94,0.19) -- (1.75,0.19);
      \node[point] at (O) {};
      \node[below=17pt] at (O) {$R_F(F)=0$};
      \node[point] at (A) {};
      \node[below=5pt] at (A) {$a u$};
      \node[black!70] at (2.5,0.6) {$R_F(K)$};
    \end{scope}
  }
\end{tikzpicture}


==> figures/unattained_optimum.tikz <==
\begin{tikzpicture}[x=0.72cm,y=3.0cm,line cap=round,line join=round,
  boundary/.style={draw=blue!68!black,line width=1.35pt},
  wall/.style={draw=orange!80!black,line width=0.55pt,dash pattern=on 1.1pt off 2.7pt},
  guide/.style={draw=black!34,line width=0.7pt,dash pattern=on 1.1pt off 2.7pt},
  point/.style={circle,fill=black,inner sep=1.0pt}]
  \foreach \n in {0,...,10}
    \coordinate (p\n) at (\n,{-1/(2^\n)});
  \coordinate (left) at (-1,-1.5);

  \begin{scope}
    \clip (-1,-1.54) rectangle (9.25,0.11);
    \fill[blue!10] (-1,-1.54) -- (10,-1.54) -- (p10)
      \foreach \n in {9,...,0} { -- (p\n) } -- (left) -- cycle;
    \foreach \n in {0,...,9} {
      \pgfmathsetmacro{\slope}{1/(2^(\n+1))}
      \pgfmathsetmacro{\intercept}{-(\n+2)*\slope}
      \draw[wall] (-1,{\intercept-\slope}) -- (9.25,{\intercept+9.25*\slope});
    }
    \draw[guide] (-1,0) -- (9.25,0);
    \draw[boundary] (left) \foreach \n in {0,...,10} { -- (p\n) };
    \foreach \n in {0,...,9} \node[point] at (p\n) {};
  \end{scope}
  \node[right,font=\scriptsize] at (9.25,0) {$y=0$};
  \node[blue!65!black,font=\scriptsize] at (6.7,-0.62) {$C$};
\end{tikzpicture}


==> figures/unit_circle_selection.tikz <==
\begin{tikzpicture}[
  x=2cm,
  y=2cm,
  line cap=round,
  line join=round,
  >={Stealth[length=5pt,width=6pt]},
  axis/.style={draw=gray!65,line width=0.65pt},
  unitcircle/.style={draw=gray!60,densely dotted,line width=0.8pt},
  candidatearc/.style={draw=blue!60!black,line width=1.1pt},
  objectivelevel/.style={draw=orange!85!black,dashed,line width=0.85pt},
  generator/.style={draw=black!72,line width=1pt},
  chosen/.style={draw=red!70!black,line width=1.35pt}
]
  \coordinate (origin) at (0,0);
  \coordinate (leftGenerator) at (-1,0);
  \coordinate (lowerGenerator) at (0,-1);

  \path[fill=blue!12] (origin) -- (leftGenerator)
    arc[start angle=180,end angle=270,radius=2cm] -- cycle;
  \foreach \angle in {120,135,150}
    \draw[axis] (\angle:1.22) -- ({\angle+180}:1.22);
  \draw[->,axis] (-1.23,0) -- (1.18,0) node[right=2pt] {$x_1$};
  \draw[->,axis] (0,-1.23) -- (0,1.18) node[above=2pt] {$x_2$};
  \draw[unitcircle] (origin) circle[radius=2cm];
  \draw[candidatearc] (leftGenerator) arc[start angle=180,end angle=270,radius=2cm];
  \node[above right=2pt,text=black!70] at (49:1) {$x_1^2+x_2^2=1$};
  \node[text=black!70] at (-0.28,-0.28) {$\mathfrak c_0$};

  \draw[objectivelevel] (-1.25,0.25) -- (0.18,-1.18);
  \node[above left=1pt,text=orange!85!black] at (-1.25,0.25) {$\ell=-1$};
  \draw[->,generator] (origin) -- (lowerGenerator);
  \draw[->,chosen] (origin) -- (leftGenerator);
  \fill[black!72] (origin) circle[radius=1.1pt];
  \fill[black!72] (lowerGenerator) circle[radius=1.4pt];
  \fill[red!70!black] (leftGenerator) circle[radius=1.65pt];
  \node[below right=3pt] at (lowerGenerator) {$(0,-1)$};
  \node[below left=3pt,text=red!70!black,align=right] at (leftGenerator)
    {$(-1,0)$\\[-1pt]\scriptsize selected};
\end{tikzpicture}

